Integer programming techniques for minor-embedding in quantum annealers

A major limitation of current generations of quantum annealers is the sparse connectivity of manufactured qubits in the hardware graph. This technological limitation generated considerable interest, motivating efforts to design efficient and adroit minor-embedding procedures that bypass sparsity constraints. In this paper, starting from a previous equational formulation by Dridi et al. (arXiv:1810.01440), we propose integer programming (IP) techniques for solving the minor-embedding problem. The first approach involves a direct translation from the previous equational formulation to IP, while the second decomposes the problem into an assignment master problem and fiber condition checking subproblems. The proposed methods are able to detect instance infeasibility and provide bounds on solution quality, capabilities not offered by currently employed heuristic methods. We demonstrate the efficacy of our methods with an extensive computational assessment involving three different families of random graphs of varying sizes and densities. The direct translation as a monolithic IP model can be solved with existing commercial solvers yielding valid minor-embeddings, however, is outperformed overall by the decomposition approach. Our results demonstrate the promise of our methods for the studied benchmarks, highlighting the advantages of using IP technology for minor-embedding problems.

==> tikz/chimera1x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (0, -2) {};
		\node [style=logical_qubit] (1) at (0, -1) {};
		\node [style=logical_qubit] (2) at (0, 2) {};
		\node [style=logical_qubit] (3) at (2, 0) {};
		\node [style=logical_qubit] (4) at (1, 0) {};
		\node [style=logical_qubit] (5) at (-1, 0) {};
		\node [style=logical_qubit] (6) at (-2, 0) {};
		\node [style=logical_qubit] (7) at (0, 1) {};
		\node [style=logical_qubit] (8) at (5, -2) {};
		\node [style=logical_qubit] (9) at (5, -1) {};
		\node [style=logical_qubit] (10) at (5, 2) {};
		\node [style=logical_qubit] (11) at (7, 0) {};
		\node [style=logical_qubit] (12) at (6, 0) {};
		\node [style=logical_qubit] (13) at (4, 0) {};
		\node [style=logical_qubit] (14) at (3, 0) {};
		\node [style=logical_qubit] (15) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (15) to (11);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (13) to (8);
		\draw [style=simple] (8) to (14);
		\draw [style=simple] (14) to (10);
		\draw [style=simple] (14) to (9);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (15) to (12);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (7) to (15);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/illustrative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (1) at (0, -1) {};
		\node [style=logical_qubit] (4) at (1, 0) {};
		\node [style=logical_qubit] (5) at (-1, 0) {};
		\node [style=logical_qubit] (7) at (0, 1) {};
		\node [style=logical_qubit] (8) at (5, -2) {};
		\node [style=logical_qubit] (9) at (5, -1) {};
		\node [style=logical_qubit] (10) at (5, 2) {};
		\node [style=logical_qubit] (11) at (7, 0) {};
		\node [style=logical_qubit] (12) at (6, 0) {};
		\node [style=logical_qubit] (13) at (4, 0) {};
		\node [style=logical_qubit] (14) at (3, 0) {};
		\node [style=logical_qubit] (15) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (15) to (11);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (13) to (8);
		\draw [style=simple] (8) to (14);
		\draw [style=simple] (14) to (10);
		\draw [style=simple] (14) to (9);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (15) to (12);
		\draw [style=simple] (7) to (15);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/illustrative_embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unused_qubit] (0) at (0, -2) {};
		\node [style=logical_qubit] (1) at (0, -1) {};
		\node [style=unused_qubit] (2) at (0, 2) {};
		\node [style=unused_qubit] (3) at (2, 0) {};
		\node [style=logical_qubit] (4) at (1, 0) {};
		\node [style=logical_qubit] (5) at (-1, 0) {};
		\node [style=logical_qubit] (6) at (-2, 0) {};
		\node [style=logical_qubit] (7) at (0, 1) {};
		\node [style=logical_qubit] (8) at (5, -2) {};
		\node [style=logical_qubit] (9) at (5, -1) {};
		\node [style=logical_qubit] (10) at (5, 2) {};
		\node [style=logical_qubit] (11) at (7, 0) {};
		\node [style=logical_qubit] (12) at (6, 0) {};
		\node [style=logical_qubit] (13) at (4, 0) {};
		\node [style=logical_qubit] (14) at (3, 0) {};
		\node [style=logical_qubit] (15) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (15) to (11);
		\draw [style=unused] (0) to (8);
		\draw [style=unused] (1) to (9);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (13) to (8);
		\draw [style=simple] (8) to (14);
		\draw [style=simple] (14) to (10);
		\draw [style=simple] (14) to (9);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (6) to (1);
		\draw [style=unused] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (6) to (2);
		\draw [style=unused] (0) to (3);
		\draw [style=unused] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=embedding] (7) to (6);
		\draw [style=unused] (7) to (3);
		\draw [style=simple] (15) to (12);
		\draw [style=unused] (0) to (6);
		\draw [style=simple] (7) to (15);
		\draw [style=unused] (2) to (10);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k4_chimera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, -0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, -0) {};
		\node [style=unused_qubit] (2) at (2, -0) {};
		\node [style={emb_logical_qubit}] (3) at (0, 1) {};
		\node [style={emb_logical_qubit}] (4) at (0, -1) {};
		\node [style=unused_qubit] (5) at (0, -2) {};
		\node [style={emb_logical_qubit}] (6) at (1, -0) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (5) to (2);
		\draw [style=unused] (5) to (1);
		\draw [style=unused] (6) to (4);
		\draw [style=unused] (6) to (5);
		\draw [style=unused] (4) to (2);
		\draw [style=unused] (7) to (2);
		\draw [style=unused] (3) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (3);
		
		\draw [style={embedding}] (1) to (4);
		
		\draw [style=simple] (4) to (0);
		
		\draw [style={embedding}] (6) to (3);
		
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (6) to (7);
		
		\draw [style=simple] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k5_1aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, -0) {};
		\node [style=emb_auxiliary_qubit] (1) at (-1, -0) {};
		\node [style={unused_qubit}] (2) at (1, -0) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=emb_auxiliary_qubit] (4) at (0, -2) {};
		\node [style={logical_qubit}] (5) at (0, -1) {};
		\node [style={unused_qubit}] (6) at (0, 1) {};
		\node [style={logical_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (0) to (5);
		\draw [style=unused] (0) to (6);
		\draw [style=simple] (0) to (7);
		
		\draw [style=embedding_aux] (1) to (4);
		\draw [style=simple] (1) to (5);
		\draw [style=unused] (1) to (6);
		\draw [style=simple] (1) to (7);
		
		\draw [style=unused] (2) to (4);
		\draw [style=unused] (2) to (5);
		\draw [style=unused] (2) to (6);
		\draw [style=unused] (2) to (7);
		
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=unused] (3) to (6);
		\draw [style=simple] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k5_1aux_dattani.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_logical_qubit] (0) at (-2, -0) {};
		\node [style=emb_logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (2, -0) {};
		\node [style=auxiliary_qubit] (3) at (0, 2) {};
		\node [style=emb_logical_qubit] (4) at (0, 1) {};
		\node [style=emb_logical_qubit] (5) at (0, -1) {};
		\node [style=emb_logical_qubit] (6) at (0, -2) {};
		\node [style=emb_logical_qubit] (7) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=unused] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={embedding}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=unused] (5) to (0);
		\draw [style={embedding}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style={embedding}] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k5_2aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={unused_qubit}] (0) at (-2, -0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, -0) {};
		\node [style={logical_qubit}] (2) at (1, -0) {};
		\node [style=emb_logical_qubit] (3) at (2, -0) {};
		\node [style=emb_logical_qubit] (4) at (0, -2) {};
		\node [style={auxiliary_qubit}] (5) at (0, -1) {};
		\node [style={emb_logical_qubit}] (6) at (0, 1) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (0) to (4);
		\draw [style=unused] (0) to (5);
		\draw [style=unused] (0) to (6);
		\draw [style=unused] (0) to (7);
		
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (5);
		\draw [style=embedding] (1) to (6);
		\draw [style=simple] (1) to (7);
		
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (2) to (7);
		
		\draw [style={embedding}] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k5_2aux_dattani.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={auxiliary_qubit}] (0) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, 0) {};
		\node [style={emb_logical_qubit}] (2) at (2, 0) {};
		\node [style={auxiliary_qubit}] (3) at (0, 2) {};
		\node [style={emb_logical_qubit}] (4) at (0, 1) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style={emb_logical_qubit}] (6) at (0, -2) {};
		\node [style={emb_logical_qubit}] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=unused] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=embedding] (1) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=embedding] (6) to (2);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=embedding] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=unused] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=emb_auxiliary_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (1, -0) {};
		\node [style=emb_auxiliary_qubit] (3) at (2, -0) {};
		\node [style=logical_qubit] (4) at (0, -2) {};
		\node [style=emb_auxiliary_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (0, 1) {};
		\node [style=logical_qubit] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (0) to (5);
		\draw [style=embedding_aux] (0) to (6);
		\draw [style=simple] (0) to (7);
		
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (7);
		
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (2) to (7);
		
		\draw [style=simple] (3) to (4);
		\draw [style=embedding_aux] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k6_dattani.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_auxiliary_qubit}] (0) at (2, 0) {};
		\node [style={emb_auxiliary_qubit}] (1) at (1, 0) {};
		\node [style={emb_logical_qubit}] (2) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (3) at (0, -2) {};
		\node [style={emb_logical_qubit}] (4) at (0, -1) {};
		\node [style={emb_auxiliary_qubit}] (5) at (0, 1) {};
		\node [style={emb_auxiliary_qubit}] (6) at (0, 2) {};
		\node [style={emb_logical_qubit}] (7) at (-1, 0) {};
		\node [style={unused_qubit}] (8) at (2, 5) {};
		\node [style={unused_qubit}] (9) at (1, 5) {};
		\node [style={emb_logical_qubit}] (10) at (-2, 5) {};
		\node [style={unused_qubit}] (11) at (0, 7) {};
		\node [style={emb_logical_qubit}] (12) at (0, 6) {};
		\node [style={unused_qubit}] (13) at (0, 4) {};
		\node [style={unused_qubit}] (14) at (0, 3) {};
		\node [style={emb_logical_qubit}] (15) at (-1, 5) {};
		\node [style={unused_qubit}] (16) at (4, 0) {};
		\node [style={unused_qubit}] (17) at (5, 0) {};
		\node [style={emb_logical_qubit}] (18) at (8, 0) {};
		\node [style={emb_logical_qubit}] (19) at (6, -2) {};
		\node [style={emb_logical_qubit}] (20) at (6, -1) {};
		\node [style={unused_qubit}] (21) at (6, 1) {};
		\node [style={unused_qubit}] (22) at (6, 2) {};
		\node [style={unused_qubit}] (23) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (17) to (21);
		\draw [style=unused] (21) to (18);
		\draw [style=unused] (21) to (16);
		\draw [style=unused] (16) to (22);
		\draw [style=unused] (22) to (18);
		\draw [style=unused] (22) to (17);
		\draw [style=unused] (16) to (19);
		\draw [style=unused] (17) to (19);
		\draw [style=unused] (23) to (20);
		\draw [style=unused] (23) to (21);
		\draw [style=unused] (23) to (22);
		\draw [style=unused] (23) to (19);
		\draw [style=unused] (5) to (0);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (9) to (12);
		\draw [style=unused] (8) to (12);
		\draw [style=unused] (9) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (8);
		\draw [style=unused] (8) to (14);
		\draw [style=unused] (14) to (10);
		\draw [style=unused] (14) to (9);
		\draw [style=unused, in=-44, out=135] (8) to (11);
		\draw [style=unused] (9) to (11);
		\draw [style=unused] (15) to (13);
		\draw [style=unused] (15) to (14);
		\draw [style=unused] (15) to (11);
		\draw [style=unused] (0) to (8);
		\draw [style=unused] (1) to (9);
		\draw [style=unused] (17) to (20);
		\draw [style=unused] (16) to (20);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style={embedding_aux}] (1) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style={embedding_aux}] (0) to (6);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=embedding] (12) to (10);
		\draw [style=simple] (15) to (12);
		\draw [style=embedding] (7) to (15);
		\draw [style=embedding] (2) to (10);
		\draw [style=embedding] (19) to (18);
		\draw [style=simple] (20) to (18);
		\draw [style=embedding] (3) to (19);
		\draw [style=embedding] (4) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k6_e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={logical_qubit}] (0) at (-2, -0) {};
		\node [style={emb_logical_qubit}] (1) at (-1, -0) {};
		\node [style={logical_qubit}] (2) at (1, -0) {};
		\node [style=emb_logical_qubit] (3) at (2, -0) {};
		\node [style=emb_logical_qubit] (4) at (0, -2) {};
		\node [style={emb_logical_qubit}] (5) at (0, -1) {};
		\node [style={auxiliary_qubit}] (6) at (0, 1) {};
		\node [style={auxiliary_qubit}] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (0) to (7);
		
		\draw [style=unused] (1) to (4);
		\draw [style=embedding] (1) to (5);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (7);
		
		\draw [style=unused] (2) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (2) to (7);
		
		\draw [style={embedding}] (3) to (4);
		\draw [style=unused] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k6_e_dattani.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={emb_logical_qubit}] (0) at (0, -2) {};
		\node [style={emb_logical_qubit}] (1) at (0, -1) {};
		\node [style={emb_logical_qubit}] (2) at (0, 2) {};
		\node [style={auxiliary_qubit}] (3) at (2, 0) {};
		\node [style={auxiliary_qubit}] (4) at (1, 0) {};
		\node [style={emb_logical_qubit}] (5) at (-1, 0) {};
		\node [style={emb_logical_qubit}] (6) at (-2, 0) {};
		\node [style={emb_logical_qubit}] (7) at (0, 1) {};
		\node [style={unused_qubit}] (8) at (5, -2) {};
		\node [style={unused_qubit}] (9) at (5, -1) {};
		\node [style={emb_logical_qubit}] (10) at (5, 2) {};
		\node [style={unused_qubit}] (11) at (7, 0) {};
		\node [style={emb_logical_qubit}] (12) at (6, 0) {};
		\node [style={unused_qubit}] (13) at (4, 0) {};
		\node [style={unused_qubit}] (14) at (3, 0) {};
		\node [style={emb_logical_qubit}] (15) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=unused] (15) to (13);
		\draw [style=unused] (15) to (14);
		\draw [style=unused] (15) to (11);
		\draw [style=unused] (0) to (8);
		\draw [style=unused] (1) to (9);
		\draw [style=unused] (9) to (12);
		\draw [style=unused] (8) to (12);
		\draw [style=unused] (9) to (13);
		\draw [style=unused] (13) to (10);
		\draw [style=unused] (13) to (8);
		\draw [style=unused] (8) to (14);
		\draw [style=unused] (14) to (10);
		\draw [style=unused] (14) to (9);
		\draw [style=unused] (8) to (11);
		\draw [style=unused] (9) to (11);
		\draw [style=unused] (11) to (10);
		\draw [style=unused] (6) to (1);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (5) to (0);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (15) to (12);
		\draw [style=embedding] (0) to (6);
		\draw [style=embedding] (7) to (15);
		\draw [style=embedding] (2) to (10);
		\draw [style=embedding] (1) to (5);
		\draw [style=embedding] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pegasus_cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=logical_qubit] (0) at (-2, -0) {};
		\node [style=logical_qubit] (1) at (-1, -0) {};
		\node [style=logical_qubit] (2) at (1, -0) {};
		\node [style=logical_qubit] (3) at (2, -0) {};
		\node [style=logical_qubit] (4) at (0, -2) {};
		\node [style=logical_qubit] (5) at (0, -1) {};
		\node [style=logical_qubit] (6) at (0, 1) {};
		\node [style=logical_qubit] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (0) to (7);
		
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (7);
		
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (2) to (7);
		
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (3) to (7);
		
		\draw [style=embedding] (0) to (1);
		\draw [style=embedding] (2) to (3);
		\draw [style=embedding] (4) to (5);
		\draw [style=embedding] (6) to (7);
		
	\end{pgfonlayer}
\end{tikzpicture}

